Abstract Tensor Systems as Monoidal Categories

The primary contribution of this paper is to give a formal, categorical treatment to Penrose's abstract tensor notation, in the context of traced symmetric monoidal categories. To do so, we introduce a typed, sum-free version of an abstract tensor system and demonstrate the construction of its associated category. We then show that the associated category of the free abstract tensor system is in fact the free traced symmetric monoidal category on a monoidal signature. A notable consequence of this result is a simple proof for the soundness and completeness of the diagrammatic language for traced symmetric monoidal categories.

==> figures/anchored_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (-0.5, 2) {\footnotesize\color{blue} $<$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0.5, 2) {\footnotesize\color{blue} $<$};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=square box] (6) at (0, 0.75) {$\psi$};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=square box] (8) at (-1.25, -0.75) {$\phi$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=square box] (12) at (-1.75, -1.75) {$\xi$};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (-0.5, -2) {\footnotesize\color{blue} $<$};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0.5, -2) {\footnotesize\color{blue} $<$};
		\node [style=none] (17) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (10.center) to (7.center);
		\draw [in=90, out=180] (7.center) to (9.center);
		\draw [in=-90, out=-105, looseness=2.50] (6) to (5.center);
		\draw [halfedge, in=90, out=-60, looseness=0.75] (6) to (15.center);
		\draw [freeedge, in=90, out=-90, looseness=0.50] (4.center) to (17.center);
		\draw [in=-90, out=0] (11.center) to (10.center);
		\draw [other halfedge, in=72, out=-90] (2.center) to (6);
		\draw [in=180, out=-90] (9.center) to (11.center);
		\draw [other halfedge, in=135, out=-90, looseness=1.25] (0.center) to (8);
		\draw [in=60, out=-75, looseness=1.25] (6) to (8);
		\draw [in=105, out=90, looseness=2.50] (5.center) to (6);
		\draw [in=90, out=-105, looseness=1.25] (8) to (12);
		\draw [halfedge, in=90, out=-71] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bare_wire.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font=\footnotesize, yshift=1 pt, xshift=1 pt] (0) at (0.5, 0.75) {$b$};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none, font=\footnotesize] (2) at (0, -0.75) {$a$};
		\node [style=none] (3) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circle.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (3.center) to (1.center);
		\draw [in=90, out=180] (1.center) to (0.center);
		\draw [in=-90, out=0] (2.center) to (3.center);
		\draw [in=180, out=-90] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/contraction_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.75) {};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (0.5, -1.5) {...};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-0.75, -1) {...};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.5, -0.5) {...};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=square box, minimum width=3 cm] (20) at (0, 0) {$f$};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (0.75, 0.5) {...};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (-0.5, 1) {...};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (0.75, 1.5) {...};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (-1, 1.75) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (0.5, 1.75) {};
		\node [style=none] (40) at (1, 1.75) {};
		\node [style=none] (41) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13.center) to (19.center);
		\draw (23.center) to (27.center);
		\draw [style=diredge] (21.center) to (37.center);
		\draw [style=diredge] (22.center) to (38.center);
		\draw [in=-90, out=-90, looseness=1.25] (6.center) to (5.center);
		\draw [style=diredge] (24.center) to (28.center);
		\draw (9.center) to (11.center);
		\draw (28.center) to (31.center);
		\draw [style=diredge] (1.center) to (16.center);
		\draw (5.center) to (9.center);
		\draw (8.center) to (13.center);
		\draw [style=diredge] (2.center) to (7.center);
		\draw [style=diredge] (0.center) to (15.center);
		\draw (27.center) to (33.center);
		\draw [style=diredge] (25.center) to (29.center);
		\draw (7.center) to (12.center);
		\draw (29.center) to (32.center);
		\draw [style=diredge] (11.center) to (17.center);
		\draw (33.center) to (35.center);
		\draw [style=diredge] (12.center) to (18.center);
		\draw [style=diredge] (31.center) to (39.center);
		\draw [style=diredge] (32.center) to (40.center);
		\draw [style=diredge] (3.center) to (8.center);
		\draw [in=90, out=90, looseness=1.50] (35.center) to (36.center);
		\draw (41.center) to (6.center);
		\draw [style=diredge] (36.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/deformation.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-6.25,-3) rectangle (6.25,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=1 cm] (0) at (-4.5, 1.25) {$\psi$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=none] (4) at (-4.5, 2.25) {};
		\node [style=none, font=\footnotesize] (5) at (-4.25, 2.25) {$b$};
		\node [style=square box, minimum width=1 cm] (6) at (-3, -0.75) {$\phi$};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none, font=\footnotesize] (8) at (-5.25, -2) {$a$};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=square box, minimum width=7 mm] (10) at (-5.5, -0.5) {$\xi$};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-3, -1.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-5.5, -2) {};
		\node [style=none] (15) at (-5.5, -1) {};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (4, -2) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=square box, minimum width=7 mm] (21) at (4.5, -0.5) {$\xi$};
		\node [style=none] (22) at (2.75, -0.25) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (5.75, -0.75) {};
		\node [style=none] (25) at (2, 2.75) {};
		\node [style=square box, minimum width=1 cm] (26) at (2, 1.75) {$\psi$};
		\node [style=none, font=\footnotesize] (27) at (4.25, -2) {$a$};
		\node [style=square box, minimum width=1 cm] (28) at (2.25, -0.75) {$\phi$};
		\node [style=none] (29) at (1.75, -0.25) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none, font=\footnotesize] (31) at (2.25, 2.75) {$b$};
		\node [style=none] (32) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-82, out=90, looseness=0.75] (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-90, out=90] (9.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (11.center);
		\draw [in=-82, out=90, looseness=0.75] (29.center) to (23.center);
		\draw (20.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.50] (17.center) to (18.center);
		\draw [in=-90, out=-90, looseness=1.75] (30.center) to (24.center);
		\draw [in=-90, out=90] (19.center) to (16.center);
		\draw [in=90, out=90, looseness=2.00] (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sigma_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [anchor=north, style=none, font=\footnotesize, yshift=0.5 mm] (0) at (-1.5, -1) {$X_{i_1}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=0.5 mm] (1) at (0, -1) {$X_{i}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=0.5 mm] (2) at (1.5, -1) {$X_{i_M}$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {...};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (-1, 0) {...};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (20) at (1, 0.5) {...};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [anchor=north, style=none, font=\footnotesize, yshift=2 mm] (26) at (-1.5, 1) {$X_{i_1}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=2 mm] (27) at (1.5, 1) {$X_{i_M}$};
		\node [anchor=north, style=none, font=\footnotesize, yshift=2 mm] (28) at (2, 1) {$X_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (15.center) to (21.center);
		\draw [style=diredge] (19.center) to (25.center);
		\draw (13.center) to (18.center);
		\draw [style=diredge] (16.center) to (22.center);
		\draw [style=diredge] (18.center) to (24.center);
		\draw (7.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw (5.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw [style=diredge] (17.center) to (23.center);
		\draw (12.center) to (17.center);
		\draw (11.center) to (19.center);
		\draw (6.center) to (12.center);
		\draw (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single_box.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=1 cm] (0) at (0, 0) {$\psi$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (7) at (-0.75, -1.25) {$a\!:\!A$};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (8) at (1.25, -1.25) {$b\!:\!B$};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (9) at (0.25, 1.25) {$c\!:\!C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (1.center);
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single_box_id.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=1 cm] (0) at (0, -0.25) {$\psi$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none, font=\footnotesize] (7) at (0.25, 1.5) {$c$};
		\node [style=none, font=\footnotesize] (8) at (-0.5, -1.5) {$a$};
		\node [style=none, font=\footnotesize] (9) at (1, -1.5) {$b$};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (1.center);
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [style=dashed edge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single_box_simple.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=1 cm] (0) at (0, 0) {$\psi$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none, font=\footnotesize] (7) at (0.25, 1) {$c$};
		\node [style=none, font=\footnotesize] (8) at (-0.5, -1.25) {$a$};
		\node [style=none, font=\footnotesize] (9) at (1, -1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (1.center);
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two_boxes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=1 cm] (0) at (-0.75, 1) {$\psi$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=square box, minimum width=1 cm] (5) at (1, -1.25) {$\phi$};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (0.75, -2.5) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (12) at (-0.5, 2) {$c\!:\!C$};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (13) at (-1.5, -0.5) {$a\!:\!A$};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (14) at (0.5, 0) {$B$};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (15) at (1, -2.5) {$e\!:\!E$};
		\node [style=none, font=\footnotesize, anchor=west, xshift=-1 mm] (16) at (2, 0.5) {$d\!:\!D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-82, out=90, looseness=0.75] (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [bend right=15] (6.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=-90, out=90] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
